VTCBench: Can Vision-Language Models Understand Long Context with Vision-Text Compression?

The computational and memory overheads associated with expanding the context window of LLMs severely limit their scalability. A noteworthy solution is vision-text compression (VTC), exemplified by frameworks like DeepSeek-OCR and Glyph, which convert long texts into dense 2D visual representations, thereby achieving token compression ratios of 3x-20x. However, the impact of this high information density on the core long-context capabilities of vision-language models (VLMs) remains under-investigated. To address this gap, we introduce the first benchmark for VTC and systematically assess the performance of VLMs across three long-context understanding settings: VTC-Retrieval, which evaluates the model's ability to retrieve and aggregate information; VTC-Reasoning, which requires models to infer latent associations to locate facts with minimal lexical overlap; and VTC-Memory, which measures comprehensive question answering within long-term dialogue memory. Furthermore, we establish the VTCBench-Wild to simulate diverse input scenarios.We comprehensively evaluate leading open-source and proprietary models on our benchmarks. The results indicate that, despite being able to decode textual information (e.g., OCR) well, most VLMs exhibit a surprisingly poor long-context understanding ability with VTC-processed information, failing to capture long associations or dependencies in the context.This study provides a deep understanding of VTC and serves as a foundation for designing more efficient and scalable VLMs.

==> fig/fig1a_v2.tex <==
% uncomment if you just want the figure alone
% \documentclass[tikz,border=10pt]{standalone}
% \input{preamble}

\tikzset{
    fatarrow/.pic={
        \def\startw{1.2}   % Half-width at the fat start
        \def\endw{.6}     % Half-width at the narrow neck
        \def\length{1.4}     % Length of the curved body
        \def\headlen{.65}    % Length of the arrow head
        \def\headw{1}    % Half-width of the arrow head base
    
        \shade[left color=orange!10, right color=red!20] 
        (0, \startw) 
        % Top Curve: The controls create the "slow start, fast finish" taper
        .. controls (\length/2, \startw) and (\length*0.7, \endw) .. (\length, \endw)
        % Arrow Head Top
        -- (\length, \headw) 
        -- (\length+\headlen, 0) 
        % Arrow Head Bottom
        -- (\length, -\headw) 
        -- (\length, -\endw)
        % Bottom Curve (Symmetric to top)
        .. controls (\length*0.7, -\endw) and (\length/2, -\startw) .. (0, -\startw)
        -- cycle;
    }
}


% \begin{document}

\begin{tikzpicture}[
    node distance=.3in and .5in,
    >=Stealth, 
    font=\small\sffamily,
    every node/.style={align=center, inner sep=6pt},
    block/.style={draw, minimum width=.5in, minimum height=.3in},
    context/.style={font=\tiny\sffamily, align=left},
    data/.style={rounded corners, inner sep=4pt},
    sm/.style={font=\footnotesize\sffamily},
    xm/.style={font=\scriptsize\sffamily},
]

    % Nodes
    \node[
        context, block, data,
        rectangle split,
        rectangle split horizontal,
        rectangle split parts=2,
        rectangle split draw splits=false,
        inner sep=2pt, 
        fill=cyan!10
    ] (context) {
        \parbox[t]{12pt}{
            {\hfill\large\faIcon[solid]{clipboard-question}}
        }
        \nodepart{second}
        \parbox[t]{2.6in}{``question'': ``What are all the special magic numbers for absorbed-cloakroom and \\\hspace{46pt} threatening-blessing mentioned in the provided text?'' \\``needle1'': ``One of the special magic numbers for absorbed-cloakroom is: 7456447.'',\\``needle2'': ``One of the special magic numbers for threatening-blessing is: 6921626.''}
    };
    \node[block, sm, below=of context, xshift=.35in] (VLM) {\faIcon{barcode} Tokens};
    \node[block, below=.2in of VLM] (VLM2) {\faIcon{eye} VLM};

    \node[block, sm, fill=green!10, data, right=.2in of VLM] (img) {\faIcon{image} Images};
    \node[block, sm, left=.8in of VLM] (LLM) {\faIcon{barcode} Tokens};
    \node[block, below=.2in of LLM] (LLM2) {\faIcon{robot} LLM};
    
    \pic at (-1.8,-2.4) [rotate=0, scale=.8] {fatarrow};
    \node[] at (-1.1, -2.4) {$\approx2\text{-}10\times$\\compress};

    % Arrows
    \draw[->] (context.south)++(-1.1in,0) -- node[sm, right, yshift=.04in]{tokenize} node[sm, left, yshift=.04in]{$\Phi_\text{text}$} (LLM);
    \draw[->] (context.south)++(+1.17in,0) -- node[sm, left]{render} node[sm, right]{$\render$} (img);
    \draw[->] (img.south) to[bend left] node[sm, below, xshift=.2in, yshift=.05in]{process\\$\Phi_\text{vision}$} (VLM);
    \draw[->] (VLM) -- node[right]{} (VLM2);
    \draw[->] (LLM) -- node[right]{} (LLM2);
    % \draw[<-, dashed] (VLM) to[bend left=20] node(){Token\\Reduction} (LLM);

    \begin{pgfonlayer}{background}
        \node[
            data,
            fit=(VLM)(VLM2), 
            fill=red!10, 
            inner sep=6pt,
            draw=none,
        ] () {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \node[
            data,
            fit=(LLM)(LLM2), 
            fill=orange!10, 
            inner sep=6pt,
            draw=none,
        ] () {};
    \end{pgfonlayer}
\end{tikzpicture}

% \end{document}

==> fig/fig1b.tex <==
% % uncomment if you just want the figure alone
% \documentclass[tikz,border=10pt]{standalone}
% \input{preamble}
% \begin{document}

\pgfdeclareradialshading{wildshading}{\pgfpoint{-2in}{-2in}}{
    color(2in)=(cyan!30);
    color(2in)=(teal!60)
}

\begin{tikzpicture}[
    node distance=.1in and .3in,
    >=Stealth, 
    font=\small\sffamily,
    every node/.style={align=center, inner sep=6pt},
    block/.style={draw, minimum width=.7in, minimum height=.3in},
    icon/.style={minimum width=.3in},
    context/.style={font=\tiny\sffamily, align=left},
    data/.style={rounded corners, inner sep=4pt},
    thickline/.style={line width=1pt},
]

    % Left blocks for Long Contexts
    \node[block, data, fill=TealBlue!20] (in2) {Reasoning};
    \node[block, data, fill=cyan!10, above=of in2] (in1) {Retrieval};
    \node[block, data, fill=teal!30, below=of in2] (in3) {Memory};
    \node[block, data, below=of in3, 
        left color=TealBlue!30,
        right color=teal!30,
    ] (in4) {Wild};
    
    \node[block, fill=red!10, right=.6in of in2, yshift=-.2in] (vlm) {\faIcon{eye} VLM};

    % Performance Evaluation
    \node[block, data, icon, thickline, draw=TealBlue!50, right=of vlm, yshift=.2in] (out2) {\large\faIcon[regular]{face-frown}};
    \node[block, data, icon, thickline, draw=cyan!30, above=of out2] (out1) {\large\faIcon[regular]{face-grin}};
    \node[block, data, icon, thickline, draw=teal!60, below=of out2] (out3) {\large\faIcon[regular]{face-dizzy}};
    \node[block, data, icon, thickline, draw=teal!80, below=of out3] (out4) {\large\faIcon[regular]{face-dizzy}};

    % ->s
    \draw[->, thickline, cyan!30]      (in1.east)   to[out=0,   in=160]    ($(vlm.west)+(0,0.15)$);
    \draw[->, thickline, TealBlue!50]  (in2.east)   to[out=0,   in=170]    ($(vlm.west)+(0,0.05)$);
    \draw[->, thickline, teal!60]      (in3.east)   to[out=0,   in=-170]   ($(vlm.west)+(0,-0.05)$);
    \draw[->, thickline, teal!80]      (in4.east)   to[out=0,   in=-160]   ($(vlm.west)+(0,-0.15)$);

    \draw[->, thickline, cyan!30]      ($(vlm.east)+(0,0.15)$)     to[out=20,   in=-160] (out1);
    \draw[->, thickline, TealBlue!50]  ($(vlm.east)+(0,0.05)$)     to[out=10,   in=-170] (out2);
    \draw[->, thickline, teal!60]      ($(vlm.east)+(0,-0.05)$)    to[out=-10,   in=170] (out3);
    \draw[->, thickline, teal!80]      ($(vlm.east)+(0,-0.15)$)    to[out=-20,   in=160] (out4);

    % overlay
    \begin{pgfonlayer}{background}
        \node[
            data,
            fit=(in1)(in2)(in3)(in4), 
            fill=black!10, 
            label=left:{\rotatebox{90}{Long Contexts}}, 
            inner sep=6pt,
            draw=none,
        ] () {};
    \end{pgfonlayer}
    \node[
        data,
        fill=red!30, 
        fill opacity=0.8,
        text opacity=1,
        left=.1in of vlm,
        minimum height=1.2in,
        minimum width=.3in,
    ] () {\rotatebox{90}{VTC}};
    \begin{pgfonlayer}{background}
        \node[
            data,
            fit=(out1)(out2)(out3)(out4), 
            fill=violet!10, 
            label=right:{\rotatebox{90}{Performance Evaluation}}, 
            inner sep=6pt,
            draw=none,
        ] () {};
    \end{pgfonlayer}

\end{tikzpicture}

% \end{document}

==> fig/ratio.tex <==
% uncomment if you just want the figure alone
% \documentclass[tikz,border=10pt]{standalone}
% \input{preamble}
% \begin{document}

\begin{tikzpicture}[
    node distance=.25in and 1in,
    >=Stealth, 
    font=\sffamily,
    every node/.style={align=center, inner sep=5pt},
    block/.style={draw, rounded corners, minimum width=.55in, minimum height=.34in},
    sm/.style={font=\footnotesize\sffamily},
]

% Nodes
\node (text) [block, fill=orange!10] {{\large\faIcon{align-left}}\\text};
\node (ttoken) [block, below=of text, fill=cyan!10] {{\large\faIcon{barcode}}\\text tokens};
\node (img) [block, right=2in of text, fill=green!10] {{\large\faIcon{images}}\\images};
\node (vtoken) [block, below=of img, fill=cyan!10] {{\large\faIcon{barcode}}\\visual tokens};

% Arrows (solid)
\draw[->] (text) -- node[sm, left]{Tokenizer} node[right]{$\Phi_\text{text}$} (ttoken);
\draw[->] (text) -- node[sm, above]{Rendering} node[below]{$\render$} (img);
\draw[->] (img) -- node[sm, right]{VLM Processor} node[left]{$\Phi_\text{vision}$} (vtoken);

% Dashed path
\draw[dashed] (ttoken.east) -- node[above]{Vision-Text\\Compression ratio}node[below]{$\compratio$} (vtoken.west);

\end{tikzpicture}


% \end{document}
